Coded Matrix Computations for D2D-enabled Linearized Federated Learning

Federated learning (FL) is a popular technique for training a global model on data distributed across client devices. Like other distributed training techniques, FL is susceptible to straggler (slower or failed) clients. Recent work has proposed to address this through device-to-device (D2D) offloading, which introduces privacy concerns. In this paper, we propose a novel straggler-optimal approach for coded matrix computations which can significantly reduce the communication delay and privacy issues introduced from D2D data transmissions in FL. Moreover, our proposed approach leads to a considerable improvement of the local computation speed when the generated data matrix is sparse. Numerical evaluations confirm the superiority of our proposed method over baseline approaches.

==> bipartite_2.tex <==
\begin{figure}[t]
\definecolor{myblue}{RGB}{80,80,160}
\definecolor{mygreen}{RGB}{80,160,80}
\centering
\captionsetup{justification=centering}
\resizebox{0.65\linewidth}{!}{
%\resizebox{0.45\linewidth}{!}{

\begin{tikzpicture}[thick,
  every node/.style={draw,circle},
  fsnode/.style={fill=myblue},
  ssnode/.style={fill=mygreen},
  every fit/.style={ellipse,draw,inner sep=-2pt,text width=2cm},
  ->,shorten >= 3pt,shorten <= 3pt
]
% the vertices of U
\begin{scope}[start chain=going below,node distance=7mm]
\foreach \i in {1,2,...,5}
{
  \pgfmathtruncatemacro{\j}{\i - 1}
  \node[fsnode,on chain] (f\i) [label=left: $c_{\j}$] {};
}
\end{scope}

% the vertices of V
\begin{scope}[xshift=4cm,start chain=going below,node distance=7mm]
\foreach \i in {6,7,...,10}
{ 
  \pgfmathtruncatemacro{\j}{\i - 6}
  \node[ssnode,on chain] (s\i) [label=right: $b_{\j}$] {};
}
\end{scope}

% the set U
\node [myblue,fit=(f1) (f5),label=above:$\mathcal{C}$] {};
%\node [myblue,fit=(f1) (f6),label=below:$\textrm{Unknowns}$] {};
% the set V
\node [mygreen,fit=(s6) (s10),label=above:$\mathcal{B}$] {};
%\node [mygreen,fit=(s7) (s10),label=below:$\textrm{Symbols}$] {};


% the edges
\draw[-] (s6) -- (f1);
\draw[-] (s7) -- (f1);
\draw[-] (s8) -- (f1);
\draw[-] (s6) -- (f2);
\draw[-] (s7) -- (f2);
\draw[-] (s9) -- (f2);
\draw[-] (s6) -- (f3);
\draw[-] (s9) -- (f3);
\draw[-] (s10) -- (f3);
\draw[-] (s7) -- (f4);
\draw[-] (s8) -- (f4);
\draw[-] (s10) -- (f4);
\draw[-] (s8) -- (f5);
\draw[-] (s9) -- (f5);
\draw[-] (s10) -- (f5);


\end{tikzpicture}
}
\caption{\small A bipartite graph $\calG = \calC \cup \calB$ with $|\calC| = |\calB| = 5$ where the set of the equations is $\calC$ and the set of unknowns is $\calB$.}
\label{fig:hall_bipartite}
\end{figure} 


==> hetero_7.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}
\centering
\resizebox{0.8\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W2$}
    node [block,minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30] at (-2.5,0.3) (blk4) {$W1$}
    node [block, minimum height = 0.85cm, minimum width = 1cm,fill=blue!30,left = 1.3 cm of blk4] (blk5) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk1] (blk2) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk2] (blk3) {$W4$}
    

    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {\Large$\bar{\bfA}_4 $}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {\Large$\bar{\bfA}_5$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {\Large$\bar{\bfA}_6$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {\Large$\bar{\bfA}_2$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.005 cm of blk41] (blk42) {\Large$\bar{\bfA}_3$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {\Large$\bar{\bfA}_0$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.005 cm of blk51] (blk52) {\Large$\bar{\bfA}_1$}
    
    node at (0,-2.8) (blk0) {\large (a): Data generation among the active clients.}
    
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\end{subfigure} 
\begin{subfigure}
\centering
\;
\resizebox{0.88\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (bl1) {$W2$}
    node [block,minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30] at (-3,0.3) (bl4) {$W1$}
    node [block, minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30,left = 1.8 cm of bl4] (bl5) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.8 cm of bl1] (bl2) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30] at (-4.5,-3) (bl3) {$W4$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 2.2 cm of bl3] (bl6) {$W5$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.8 cm of bl6] (bl7) {$W6$}
    

    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl1] (bl11) {$\{ \bar{\bfA}_4, \bar{\bfA}_5, \bar{\bfA}_6 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl2] (bl21) {$\{ \bar{\bfA}_5, \bar{\bfA}_6, \bar{\bfA}_0 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl3] (bl31) {$\{ \bar{\bfA}_6, \bar{\bfA}_0, \bar{\bfA}_1 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl4] (bl41) {$\{ \bar{\bfA}_2, \bar{\bfA}_3, \bar{\bfA}_4 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.005 cm of bl41] (bl42) {$\{ \bar{\bfA}_3, \bar{\bfA}_4, \bar{\bfA}_5 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl5] (bl51) {$\{ \bar{\bfA}_0, \bar{\bfA}_1, \bar{\bfA}_2 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.005 cm of bl51] (bl52) {$\{ \bar{\bfA}_1, \bar{\bfA}_2, \bar{\bfA}_3 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl6] (bl61) {$\{ \bar{\bfA}_0, \bar{\bfA}_1, \bar{\bfA}_2 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl7] (bl71) {$\{ \bar{\bfA}_1, \bar{\bfA}_2, \bar{\bfA}_3 \}$}
    
     node at (-1.3,-5.5) (blk00) {\large (b): Coded submatrix allocation among all the clients.}
     
;
\draw[->](bl1) -- node{} (bl11);
\draw[->](bl2) -- node{} (bl21);
\draw[->](bl3) -- node{} (bl31);
\draw[->](bl4) -- node{} (bl41);
\draw[->](bl5) -- node{} (bl51);
\draw[->](bl6) -- node{} (bl61);
\draw[->](bl7) -- node{} (bl71);

\end{tikzpicture}
}
\end{subfigure}
\vspace{-0.1 in}
\caption{\small A heterogeneous system of $n = 7$ clients including $k_A = 5$ active clients and $s = 2$ passive clients. (a) Each of clients $W_0$ and $W_1$ generates $2 \alpha$ columns of $\bar{\bfA}$ and each of clients $W_2, W_3$ and $W_4$ generates $\alpha$ columns of $\bar{\bfA} \in \mathbb{R}^{t \times r}$, where $\alpha = r/7$. (b) After the assignment of the submatrices, the system is resilient to stragglers.}
\vspace{0.1 in}
\label{hetero_ex}
\end{figure}

==> hetero_7_edited.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}
\centering
\resizebox{0.83\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W2$}
    node [block,minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30] at (-2.5,0.3) (blk4) {$W1$}
    node [block, minimum height = 0.85cm, minimum width = 1cm,fill=blue!30,left = 1.3 cm of blk4] (blk5) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk1] (blk2) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk2] (blk3) {$W4$}
    

    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {\Large$\bar{\bfA}_4 $}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {\Large$\bar{\bfA}_5$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {\Large$\bar{\bfA}_6$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {\Large$\bar{\bfA}_2$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.005 cm of blk41] (blk42) {\Large$\bar{\bfA}_3$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {\Large$\bar{\bfA}_0$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.005 cm of blk51] (blk52) {\Large$\bar{\bfA}_1$}
    
    node at (0,-2.8) (blk0) {\large (a): Data generation among the active clients.}
    
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\end{subfigure} 
\begin{subfigure}
\centering
\;
\resizebox{0.92\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (bl1) {$W2$}
    node [block,minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30] at (-3,0.3) (bl4) {$W1$}
    node [block, minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30,left = 1.8 cm of bl4] (bl5) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.8 cm of bl1] (bl2) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30] at (-4.5,-3) (bl3) {$W4$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 2.2 cm of bl3] (bl6) {$W5$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.8 cm of bl6] (bl7) {$W6$}
    

    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl1] (bl11) {$\{ \bar{\bfA}_4, \bar{\bfA}_5, \bar{\bfA}_6 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl2] (bl21) {$\{ \bar{\bfA}_5, \bar{\bfA}_6, \bar{\bfA}_0 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl3] (bl31) {$\{ \bar{\bfA}_6, \bar{\bfA}_0, \bar{\bfA}_1 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl4] (bl41) {$\{ \bar{\bfA}_2, \bar{\bfA}_3, \bar{\bfA}_4 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.005 cm of bl41] (bl42) {$\{ \bar{\bfA}_3, \bar{\bfA}_4, \bar{\bfA}_5 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl5] (bl51) {$\{ \bar{\bfA}_0, \bar{\bfA}_1, \bar{\bfA}_2 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.005 cm of bl51] (bl52) {$\{ \bar{\bfA}_1, \bar{\bfA}_2, \bar{\bfA}_3 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl6] (bl61) {$\{ \bar{\bfA}_0, \bar{\bfA}_1, \bar{\bfA}_2 \}$}
    node [block, fill=mycolor6!30, minimum width = 4.8em, below = 0.5 cm of bl7] (bl71) {$\{ \bar{\bfA}_1, \bar{\bfA}_2, \bar{\bfA}_3 \}$}
    
     node at (-1.3,-5.5) (blk00) {\large (b): Coded submatrix allocation among all the clients.}
     
;
\draw[->](bl1) -- node{} (bl11);
\draw[->](bl2) -- node{} (bl21);
\draw[->](bl3) -- node{} (bl31);
\draw[->](bl4) -- node{} (bl41);
\draw[->](bl5) -- node{} (bl51);
\draw[->](bl6) -- node{} (bl61);
\draw[->](bl7) -- node{} (bl71);

\end{tikzpicture}
}
\end{subfigure}
\vspace{-0.1 in}
\caption{\small A heterogeneous system of $n = 7$ clients where $k_A = 5$ and $s = 2$. (a) Each of $W_0$ and $W_1$ generates $2 \alpha$ columns and each of $W_2, W_3$ and $W_4$ generates $\alpha$ columns of $\bfA \in \mathbb{R}^{t \times r}$, where $\alpha = r/7$. (b) Once the jobs are assigned, the system is resilient to stragglers.}
\label{hetero_ex}
\vspace{0.1 in}
\end{figure}

==> hetero_ex.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.99\linewidth}{!}{
%\resizebox{0.72\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W2$}
    node [block,minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30] at (-3,0.3) (blk4) {$W1$}
    node [block, minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30,left = 1.8 cm of blk4] (blk5) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.8 cm of blk1] (blk2) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.8 cm of blk2] (blk3) {$W4$}
    

    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {$\bfA_4 $}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {$\bfA_5$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {$\bfA_6$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {$\bfA_2$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.005 cm of blk41] (blk42) {$\bfA_3$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {$\bfA_0$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.005 cm of blk51] (blk52) {$\bfA_1$}
    
    node [below = 2.005 cm of blk1] (blk0) {\Large (a): Data generation among the active clients.}
    
    node [sum, minimum size = 1.15cm, fill=blue!30, below = 3.5 cm of blk1] (bl1) {$W2$}
    node [block,minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30] at (-3,-4.3) (bl4) {$W1$}
    node [block, minimum height = 0.85cm, minimum width = 1.5cm,fill=blue!30,left = 1.8 cm of bl4] (bl5) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.8 cm of bl1] (bl2) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30,below = 2.4 cm of bl5] (bl3) {$W4$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 2.2 cm of bl3] (bl6) {$W5$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.8 cm of bl6] (bl7) {$W6$}
    

    node [block, fill=blue!30, minimum width = 4.8em, below = 0.5 cm of bl1] (bl11) {$\{ \bfA_4, \bfA_5, \bfA_6 \}$}
    node [block, fill=blue!30, minimum width = 4.8em, below = 0.5 cm of bl2] (bl21) {$\{ \bfA_5, \bfA_6, \bfA_0 \}$}
    node [block, fill=blue!30, minimum width = 4.8em, below = 0.5 cm of bl3] (bl31) {$\{ \bfA_6, \bfA_0, \bfA_1 \}$}
    node [block, fill=blue!30, minimum width = 4.8em, below = 0.5 cm of bl4] (bl41) {$\{ \bfA_2, \bfA_3, \bfA_4 \}$}
    node [block, fill=blue!30, minimum width = 4.8em, below = 0.005 cm of bl41] (bl42) {$\{ \bfA_3, \bfA_4, \bfA_5 \}$}
    node [block, fill=blue!30, minimum width = 4.8em, below = 0.5 cm of bl5] (bl51) {$\{ \bfA_0, \bfA_1, \bfA_2 \}$}
    node [block, fill=blue!30, minimum width = 4.8em, below = 0.005 cm of bl51] (bl52) {$\{ \bfA_1, \bfA_2, \bfA_3 \}$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of bl6] (bl61) {$\{ \bfA_0, \bfA_1, \bfA_2 \}$}
    node [block, fill=green!30, minimum width = 4.8em, below = 0.5 cm of bl7] (bl71) {$\{ \bfA_1, \bfA_2, \bfA_3 \}$}
    
     node [below = 6.8 cm of blk0] (blk00) {\Large (b): Coded submatrix allocation among all the clients.}
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](bl1) -- node{} (bl11);
\draw[->](bl2) -- node{} (bl21);
\draw[->](bl3) -- node{} (bl31);
\draw[->](bl4) -- node{} (bl41);
\draw[->](bl5) -- node{} (bl51);
\draw[->](bl6) -- node{} (bl61);
\draw[->](bl7) -- node{} (bl71);

\end{tikzpicture}
}
\caption{\small A heterogeneous system of $n = 7$ clients including $k_A = 5$ active clients and $s_m = 2$ passive clients. (a) Each of clients $W_0$ and $W_1$ generates $2 \alpha$ columns of $\bfA$ and each of clients $W_2, W_3$ and $W_4$ generates $\alpha$ columns of $\bfA \in \mathbb{R}^{t \times r}$, where $\alpha = r/7$. (b) After the assignment of the submatrices, the system is resilient to stragglers.}
\label{hetero_ex}
\end{figure} 



==> homogen_12.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}
\centering
\resizebox{0.88\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk1] (blk2) {$W1$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk2] (blk3) {$W2$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 3 cm of blk3] (blk4) {$W8$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk4] (blk5) {$W9$}
    

    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {\Large ${\bfA}_0 $}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {\Large${\bfA}_1$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {\Large${\bfA}_2$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {\Large${\bfA}_8$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {\Large${\bfA}_9$}

node at (6.4,-1) (blk00) {$\dots \dots \dots$}
node at (5,-2.5) (blk0) {\Large (a): Data generation among the active clients.}
    
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\end{subfigure} 
\begin{subfigure}
\centering
\;
\resizebox{0.88\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
 node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 3.5 cm of blk1] (blk2) {$W9$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.7 cm of blk2] (blk_11) {$W10$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.7 cm of blk_11] (blk_12) {$W11$}

    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_9, \bfA_0, \bfA_1 \right\rbrace$}
    node at (2.3,-1) (blk00) {$\dots \dots \dots$}
    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk_11] (blk_111) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk_12] (blk_121) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    node at (5,-2.5) (blk00) {\Large (b): Coded submatrix allocation among all the clients.}
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);

\draw[->](blk_11) -- node{} (blk_111);
\draw[->](blk_12) -- node{} (blk_121);


\end{tikzpicture}
}
\end{subfigure}
\vspace{-0.1 in}
\caption{\small (a) Data generation and (b) submatrix allocation for $n = 12$ clients according to Alg. \ref{Alg:New_matvec} where $k_A = 10$ and $s = 2$. Any $\{\bfA_j, \bfA_k, \bfA_{\ell}\}$ indicates a random linear combination of the corresponding submatrices where the coefficients are chosen i.i.d. at random from a continuous distribution. Any $W_i$ obtains a random linear combination of $\bfA_i, \bfA_{i+1}$ and $\bfA_{i+2}$ (indices reduced mod $10$).}
\label{matvec12}
\vspace{0.1 in}
\end{figure}

==> homogen_12_edited.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}
\centering
\resizebox{0.88\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
    
    node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk1] (blk2) {$W1$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk2] (blk3) {$W2$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 3 cm of blk3] (blk4) {$W8$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1 cm of blk4] (blk5) {$W9$}
    

    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk1] (blk11) {\Large ${\bfA}_0 $}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk2] (blk21) {\Large${\bfA}_1$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk3] (blk31) {\Large${\bfA}_2$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk4] (blk41) {\Large${\bfA}_8$}
    node [block, fill=orange!30, minimum width = 4.8em, below = 0.5 cm of blk5] (blk51) {\Large${\bfA}_9$}

node at (6.4,-1) (blk00) {$\dots \dots \dots$}
node at (5,-2.5) (blk0) {\Large (a): Data generation among the active clients.}
    
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);

\end{tikzpicture}
}
\end{subfigure} \vspace{-0.05 in}
\begin{subfigure}
\centering
\;
\resizebox{0.88\linewidth}{!}{

\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor8}{rgb}{0.60000,0.20000,0.00000}%

\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw
 node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 3.5 cm of blk1] (blk2) {$W9$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.7 cm of blk2] (blk_11) {$W10$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.7 cm of blk_11] (blk_12) {$W11$}

    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_9, \bfA_0, \bfA_1 \right\rbrace$}
    node at (2.3,-1) (blk00) {$\dots \dots \dots$}
    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk_11] (blk_111) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=mycolor6!30, minimum width = 6.8em, below = 0.5 cm of blk_12] (blk_121) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    node at (5,-2.5) (blk00) {\Large (b): Coded submatrix allocation among all the clients.}
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);

\draw[->](blk_11) -- node{} (blk_111);
\draw[->](blk_12) -- node{} (blk_121);


\end{tikzpicture}
}
\end{subfigure}
\vspace{-0.1 in}
\caption{\small (a) Data generation and (b) submatrix allocation for $n = 12$ clients according to Alg. \ref{Alg:New_matvec} including $k_A = 10$ active and $s = 2$ passive clients. Any $\{\bfA_j, \bfA_k, \bfA_{\ell}\}$ indicates a random linear combination of the corresponding submatrices. Any $W_i$ obtains a random linear combination of $\bfA_i, \bfA_{i+1}$ and $\bfA_{i+2}$ (indices reduced mod $10$).}
\label{matvec12}
\vspace{0.05 in}
\end{figure}

==> matrixvector_n_12.tex <==
\begin{figure}[t]
\centering
%\captionsetup{justification=centering}
\resizebox{0.9\linewidth}{!}{
%\resizebox{0.72\linewidth}{!}{
\begin{tikzpicture}[auto, thick, node distance=2cm, >=triangle 45]

\draw

    node [sum, minimum size = 1.15cm, fill=blue!30] (blk1) {$W0$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk1] (blk2) {$W1$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk2] (blk3) {$W2$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk3] (blk4) {$W3$}
    node [sum, minimum size = 1.15cm,fill=blue!30,below = 1.7 cm of blk1] (blk5) {$W4$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk5] (blk6) {$W5$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk6] (blk7) {$W6$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk7] (blk8) {$W7$}
    node [sum, minimum size = 1.15cm,fill=blue!30,below = 1.7 cm of blk5] (blk9) {$W8$}
    node [sum, minimum size = 1.15cm,fill=blue!30,right = 1.7 cm of blk9] (blk_10) {$W9$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.7 cm of blk_10] (blk_11) {$W10$}
    node [sum, minimum size = 1.15cm,fill=green!30,right = 1.7 cm of blk_11] (blk_12) {$W11$}

    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk1] (blk11) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk2] (blk21) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk3] (blk31) {$\left\lbrace\bfA_2, \bfA_3, \bfA_4 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk4] (blk41) {$\left\lbrace\bfA_3, \bfA_4, \bfA_5 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk5] (blk51) {$\left\lbrace\bfA_4, \bfA_5, \bfA_6 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk6] (blk61) {$\left\lbrace\bfA_5, \bfA_6, \bfA_7 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk7] (blk71) {$\left\lbrace\bfA_6, \bfA_7, \bfA_8 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk8] (blk81) {$\left\lbrace\bfA_7, \bfA_8, \bfA_9 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk9] (blk91) {$\left\lbrace\bfA_8, \bfA_9, \bfA_0 \right\rbrace$}
    node [block, fill=blue!30, minimum width = 6.8em, below = 0.5 cm of blk_10] (blk_101) {$\left\lbrace\bfA_9, \bfA_0, \bfA_1 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_11] (blk_111) {$\left\lbrace\bfA_0, \bfA_1, \bfA_2 \right\rbrace$}
    node [block, fill=green!30, minimum width = 6.8em, below = 0.5 cm of blk_12] (blk_121) {$\left\lbrace\bfA_1, \bfA_2, \bfA_3 \right\rbrace$}
    
;
\draw[->](blk1) -- node{} (blk11);
\draw[->](blk2) -- node{} (blk21);
\draw[->](blk3) -- node{} (blk31);
\draw[->](blk4) -- node{} (blk41);
\draw[->](blk5) -- node{} (blk51);
\draw[->](blk6) -- node{} (blk61);
\draw[->](blk7) -- node{} (blk71);
\draw[->](blk8) -- node{} (blk81);
\draw[->](blk9) -- node{} (blk91);
\draw[->](blk_10) -- node{} (blk_101);
\draw[->](blk_11) -- node{} (blk_111);
\draw[->](blk_12) -- node{} (blk_121);

\end{tikzpicture}
}
\caption{\small Submatrix allocation for $n = 12$ clients according to Alg. \ref{Alg:New_matvec} where $k_A = 10$ and $s = 2$. Here, the weight of each submatrix is $\omega_A = 3$. Any $\{\bfA_i, \bfA_j, \bfA_k\}$ indicates a random linear combination of the corresponding submatrices where the coefficients are chosen i.i.d. at random from a continuous distribution.}
\label{matvec12}
\vspace{-0.2 in}
\end{figure} 


